An Efficient Application of Goal Programming to Tackle Multiobjective Problems with Recurring Fitness Landscapes

Many real-world applications require decision-makers to assess the quality of solutions while considering multiple conflicting objectives. Obtaining good approximation sets for highly constrained many-objective problems is often a difficult task even for modern multiobjective algorithms. In some cases, multiple instances of the problem scenario present similarities in their fitness landscapes. That is, there are recurring features in the fitness landscapes when searching for solutions to different problem instances. We propose a methodology to exploit this characteristic by solving one instance of a given problem scenario using computationally expensive multiobjective algorithms to obtain a good approximation set and then using Goal Programming with efficient single-objective algorithms to solve other instances of the same problem scenario. We use three goal-based objective functions and show that on benchmark instances of the multiobjective vehicle routing problem with time windows, the methodology is able to produce good results in short computation time. The methodology allows to combine the effectiveness of state-of-the-art multiobjective algorithms with the efficiency of goal programming to find good compromise solutions in problem scenarios where instances have similar fitness landscapes.

==> figures/150-1.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.88036	0.89286	0.92143
1	1.00000	1.00000	0.93750
2	0.88304	0.93036	0.83482
3	0.75000	0.78571	0.77054
4	0.98750	0.97500	0.94107
}\dataset
\center
  \resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0.7,
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset VRP-150 -- target achievement.}
\label{movns:1501}
\end{figure}

==> figures/150-2.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.01250	0.00798	0.00587
1	0.00000	0.00000	0.00184
2	0.01875	0.01058	0.02528
3	0.00411	0.00000	0.00076
4	0.00850	0.00555	0.02027
}\dataset
\center
  \resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,     
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
   \legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset VRP-150 -- gap to the target.}
\label{movns:1502}
\end{figure}

==> figures/150-3.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.37014	0.26069	0.24313
1	0.38086	0.29280	0.22274
2	0.20980	0.24238	0.17840
3	0.17214	0.20336	0.04954
4	0.25293	0.22685	0.13054
}\dataset
\center
  \resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        xmin=-0.5,
        xmax=4.5,
       	visualization depends on=y \as \rawy,
         x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40, ] table[x index=0,y index=3] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
    \legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset VRP-150 -- overall comparison.}
\label{movns:1503}
\end{figure}

==> figures/250-1.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.86964	0.68571	0.77054
1	1.00000	1.00000	0.90000
2	0.86071	0.99911	0.99286
3	0.63125	0.76964	0.76964
4	0.87232	0.99643	0.99196
}\dataset
\center
  \resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0.6,
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset VRP-250 -- target achievement.}
\label{movns:2501}
\end{figure}

==> figures/250-2.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.01106	0.01709	0.01100
1	0.00000	0.00000	0.00311
2	0.03768	0.00191	0.00225
3	0.01692	0.00007	0.00005
4	0.04378	0.00076	0.00167
}\dataset
\center
  \resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,     
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
   \legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset VRP-250 -- gap to the target.}
\label{movns:2502}
\end{figure}

==> figures/250-3.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.23837	0.19844	0.20253
1	0.36709	0.25866	0.18795
2	0.27977	0.32492	0.28541
3	0.17993	0.26631	0.09464
4	0.18741	0.24293	0.19081
}\dataset
\center
  \resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        xmin=-0.5,
        xmax=4.5,
       	visualization depends on=y \as \rawy,
         x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40, ] table[x index=0,y index=3] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
    \legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset VRP-250 -- overall comparison.}
\label{movns:2503}
\end{figure}

==> figures/50-1.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	1.00000	0.99712	1.00000
1	1.00000	0.98942	0.98942
2	0.63654	0.83077	0.82885
3	0.81154	0.84615	0.82885
4	0.88365	0.91442	0.80769
}\dataset
\center
  \resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0.5,
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset VRP-50 -- target achievement.}
\label{movns:501}
\end{figure}

==> figures/50-2.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.00000	0.00001	0.00000
1	0.00000	0.00031	0.00036
2	0.05632	0.02095	0.03442
3	0.00197	0.00000	0.00231
4	0.00414	0.00056	0.01203
}\dataset
\center
  \resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,     
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
   \legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset VRP-50 -- gap to the target.}
\label{movns:502}
\end{figure}

==> figures/50-3.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.57650	0.39362	0.32535
1	0.49448	0.30588	0.25621
2	-0.02108	0.08761	0.04947
3	0.33169	0.40823	0.09660
4	0.02435	0.04291	0.00388
}\dataset
\center
  \resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        xmin=-0.5,
        xmax=4.5,
       	visualization depends on=y \as \rawy,
         x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40, ] table[x index=0,y index=3] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
    \legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset VRP-50 -- overall comparison.}
\label{movns:503}
\end{figure}

==> figures/a1.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.61806	0.40417	0.68611
1	0.71111	0.42778	0.93889
2	0.00000	0.00000	0.00000
3	0.42500	0.67639	0.03750
4	0.36250	0.52639	0.01944
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset A -- target achievement.}
\label{movns:A1}
\end{figure}

==> figures/a2.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.02826	0.12938	0.02914
1	0.02455	0.14940	0.00648
2	0.00000	0.00000	0.00000
3	0.07697	0.03490	0.33684
4	0.10112	0.07435	0.38607
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,     
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
   \legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset A -- gap to the target.}
\label{movns:A2}
\end{figure}

==> figures/a3.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0 0.0445434085 -0.0800308899 0.093147442
1 0.0948169154 -0.0427631224 0.2805190928
2 0 0 0
3 -0.03866628 0.0877392529 -0.3342870391
4 -0.0806743342 0.0535772354 -0.3830249076
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        xmin=-0.5,
        xmax=4.5,
       	visualization depends on=y \as \rawy,
         x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40, ] table[x index=0,y index=3] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
    \legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset A -- overall comparison.}
\label{movns:A3}
\end{figure}

==> figures/accuracy.tex <==
\begin{figure}[!h]
    \centering
{
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
width=10cm,
        height=6cm,
legend pos=north west,
visualization depends on=y \as \rawy,
ylabel={Weigth Vector Effectiveness},
tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    point meta={y*100},
symbolic x coords={0,A-01,B-01,C-01,D-01,E-01,F-01,1},
xtick=data,
xticklabels = {
            A-01,
            B-01,
            C-01,
            D-01,
            E-01,
            F-01,
        },
        xlabel=Instance,
xmin=0,
xmax=1,
ymin=0.9,
]


\addplot[draw=black,fill=red!20,nodes near coords, line width=1pt,point meta=explicit symbolic] coordinates{
(A-01,0.9946)
(B-01,0.9842666667)
(C-01,0.967)
(D-01,0.9350666667)
(E-01,0.9550666667)
(F-01,0.9602)
};
\end{axis}
\end{tikzpicture}
}
}
    \caption{Average percentage of the solutions in the approximation set of each target instance in the WSRP such that $\vec{w}\vec{Z}^t  \leq  \vec{w}\vec{Z}^i$.}
    \label{fig:accuracy}
\end{figure}


==> figures/accuracyVRP.tex <==
\begin{figure}[!h]
    \centering
{
\resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
width=10cm,
        height=6cm,
legend pos=north west,
visualization depends on=y \as \rawy,
ylabel={Weigth Vector Effectiveness},
tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    point meta={y*100},
symbolic x coords={0,50-$\delta0$-$tw4$,150-$\delta0$-$tw4$,250-$\delta0$-$tw4$,1},
xtick=data,
xticklabels = {
            50-$\delta0$-$tw4$,
            150-$\delta0$-$tw4$,
            250-$\delta0$-$tw4$,
        },
        xlabel=Pilot Instance,
xmin=0,
xmax=1,
ymin=0.9,
]

\addplot[draw=black,fill=red!20,nodes near coords, line width=1pt,point meta=explicit symbolic] coordinates{
(50-$\delta0$-$tw4$,0.9599550562)
(150-$\delta0$-$tw4$,0.9521642857)
(250-$\delta0$-$tw4$,0.9134142857)
};
\end{axis}
\end{tikzpicture}
}
}
    \caption{Average percentage of the solutions in the approximation set of each pilot instance in the MOVRPTW datasets such that $\vec{w}\vec{Z}^t  \leq  \vec{w}\vec{Z}^i$.}
    \label{fig:accuracyVRP}
\end{figure}


==> figures/b1.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.83333	0.55278	0.61806
1	0.82361	0.55417	0.65139
2	0.00000	0.00000	0.00000
3	0.56389	0.35278	0.00833
4	0.56806	0.61389	0.08194
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,
        ymax=1.0,        
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset B -- target achievement.}
\label{movns:B1}
\end{figure}

==> figures/b2.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.00871	0.07108	0.03287
1	0.02081	0.12498	0.09327
2	0.00000	0.00000	0.00000
3	0.03688	0.18611	0.34914
4	0.06861	0.09403	0.25256
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,  
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset B -- gap to the target.}
\label{movns:B2}
\end{figure}

==> figures/b3.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0 0.0857494821 0.0457483882 0.0774049004
1 0.1063952226 0.0606390009 0.164604306
2 0 0 0
3 0.0255035993 -0.1367379946 -0.3481165016
4 0.0239595421 0.0704318351 -0.2462034162
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
        legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,  
        xmin=-0.5,
        xmax=4.5,
          legend pos=south west,
       	visualization depends on=y \as \rawy,
         x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40, ] table[x index=0,y index=3] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
    \legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset B -- overall comparison.}
\label{movns:B3}
\end{figure}

==> figures/c1.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.00000	0.00000	0.00000
1	0.71111	0.14861	0.29444
2	0.81944	0.58056	0.45694
3	0.43889	0.59167	0.16806
4	0.57778	0.95000	0.33194
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,
        ymax=1.0,        
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset C -- target achievement.}
\label{movns:C1}
\end{figure}

==> figures/c2.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.00000	0.00000	0.00000
1	0.03628	0.42308	0.26629
2	0.02324	0.12070	0.17947
3	0.13546	0.06543	0.33560
4	0.04704	0.00514	0.25392
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,   
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
    \legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset C -- gap to the target.}
\label{movns:C2}
\end{figure}

==> figures/c3.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0	0	0
1	0.0853188048	-0.3933620658	-0.1581386332
2	0.1972225181	0.1305638824	-0.0267236734
3	-0.0976638607	0.0712383678	-0.3138069835
4	0.0037721624	0.3636630354	-0.1200266777
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
        legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm, 
        xmin=-0.5,
        xmax=4.5,
          legend pos=north west,
       	visualization depends on=y \as \rawy,
         x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40, ] table[x index=0,y index=3] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
    \legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset C -- overall comparison.}
\label{movns:C3}
\end{figure}

==> figures/chart1.tex <==
\begin{figure*}[!ht]
    \centering
\resizebox{0.6\linewidth}{!}{
\begin{tikzpicture}
	\begin{axis}[
		xlabel=Solution Size,
		ylabel=Time(s),
		xmin=1,
		xmax=10,
		ytick={0,1,5,10,15},
		xticklabels={25,50,100,250,500,1000,2500,5000,10000,25000},
		xtick={1,...,10},	
		legend pos= north west,	
		x tick label style={rotate=45,anchor=east}]
		]
	\addplot[color=blue] coordinates {
(	1	,	0.722	)
(	2	,	0.67	)
(	3	,	0.684	)
(	4	,	0.787	)
(	5	,	0.735	)
(	6	,	0.999	)
(	7	,	1.026	)
(	8	,	0.685	)
(	9	,	0.665	)
(	10	,	0.765	)
	};
\addlegendentry{\tiny{SD - Total}}		
\addplot[color=blue,dashed] coordinates {	
(	1	,	0.309	)
(	2	,	0.381	)
(	3	,	0.296	)
(	4	,	0.355	)
(	5	,	0.322	)
(	6	,	0.437	)
(	7	,	0.481	)
(	8	,	0.303	)
(	9	,	0.282	)
(	10	,	0.303	)
};	
\addlegendentry{\tiny{SD - new}}
\addplot[color=blue,dotted,very thick] coordinates {	
(	1	,	0.413	)
(	2	,	0.289	)
(	3	,	0.388	)
(	4	,	0.432	)
(	5	,	0.413	)
(	6	,	0.562	)
(	7	,	0.545	)
(	8	,	0.382	)
(	9	,	0.383	)
(	10	,	0.462	)
};		
\addlegendentry{\tiny{SD - dispose}}
	\addplot[color=red] coordinates {
(	1	,	1.66	)
(	2	,	2.206	)
(	3	,	2.349	)
(	4	,	3.953	)
(	5	,	5.944	)
(	6	,	8.629	)
(	7	,	8.782	)
(	8	,	9.616	)
(	9	,	11.078	)
(	10	,	15.862	)
	};
	\addlegendentry{\tiny{GC - Total}}	
\addplot[color=red,dashed] coordinates {	
	(	1	,	1.25	)
(	2	,	1.872	)
(	3	,	2.029	)
(	4	,	3.588	)
(	5	,	5.605	)
(	6	,	8.347	)
(	7	,	8.419	)
(	8	,	9.271	)
(	9	,	10.755	)
(	10	,	15.477	)
};	
\addlegendentry{\tiny{GC - new}}	

\addplot[color=red,dotted,very thick] coordinates {	
(	1	,	0.41	)
(	2	,	0.334	)
(	3	,	0.32	)
(	4	,	0.365	)
(	5	,	0.339	)
(	6	,	0.282	)
(	7	,	0.363	)
(	8	,	0.345	)
(	9	,	0.323	)
(	10	,	0.385	)

};	
\addlegendentry{\tiny{GC - dispose}}	
	\end{axis}
\end{tikzpicture}
}
    \caption{Time comparison between the Solution Dispenser (SD) and the Java Garbage Collector (GC) to instantiate and dispose new solutions.}
    \label{fig:chart1}
\end{figure*}

==> figures/chart2.tex <==
\begin{figure*}[!ht]
    \centering
    \resizebox{0.6\linewidth}{!}{
\begin{tikzpicture}
	\begin{axis}[
		xlabel=Problem Size,
		ylabel=Memory Used (MB),
		xmin=1,
		xmax=10,		
		xticklabels={25,50,100,250,500,1000,2500,5000,10000,25000},
		xtick={1,...,10},	
		legend pos= north west,	
		x tick label style={rotate=45,anchor=east}]
		]
\addplot[color=blue] coordinates {
(	1	,	34.4949798584	)
(	2	,	33.3884277344	)
(	3	,	39.8436431885	)
(	4	,	29.0251312256	)
(	5	,	31.4456939697	)
(	6	,	29.6217727661	)
(	7	,	25.9236831665	)
(	8	,	31.6119766235	)
(	9	,	28.0723876953	)
(	10	,	23.1175537109	)

	};
\addlegendentry{\tiny{SD Maximum}}		
\addplot[color=blue,dashed] coordinates {	
(	1	,	21.8204788208	)
(	2	,	20.0212982178	)
(	3	,	23.826902771	)
(	4	,	18.5936782837	)
(	5	,	19.7506988525	)
(	6	,	16.4394088745	)
(	7	,	20.2489257813	)
(	8	,	17.9541305542	)
(	9	,	16.1329269409	)
(	10	,	15.1777877808	)

};	
\addlegendentry{\tiny{SD Average}}

	\addplot[color=red] coordinates {
(	1	,	43.0233306885	)
(	2	,	60.3054199219	)
(	3	,	45.5254745483	)
(	4	,	221.5055389404	)
(	5	,	378.1052017212	)
(	6	,	622.9936676025	)
(	7	,	689.3995895386	)
(	8	,	807.220954895	)
(	9	,	704.3346710205	)
(	10	,	898.5064315796	)

	};
	\addlegendentry{\tiny{GC Maximum}}	
\addplot[color=red,dashed] coordinates {	
(	1	,	25.2785453796	)
(	2	,	32.9699602127	)
(	3	,	26.1258764267	)
(	4	,	97.1509971619	)
(	5	,	160.7565336227	)
(	6	,	278.62596035	)
(	7	,	319.1100978851	)
(	8	,	371.6062002182	)
(	9	,	400.453748703	)
(	10	,	389.4176085336	)

};	
\addlegendentry{\tiny{GC Average}}	
	
	\end{axis}
\end{tikzpicture}
}
    \caption{Memory comparison between the Solution Dispenser (SD) and the Java Garbage Collector (GC).}
    \label{fig:chart2}
\end{figure*}

==> figures/comparisonTargets.tex <==


\begin{figure}[!ht]
\centering
\begin{subfigure}[t]{0.43\textwidth}
\centering
\pgfplotstableread{
0	0.87222	0.87639
1	0.39722	0.55000
2	0.00000	0.00000
3	0.82778	0.75556
4	0.91806	0.66389
5	1.00000	1.00000
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=north west,
        width=10cm,
        height=8cm,
        ymin=0,
        ymax=1.0,        
       	visualization depends on=y \as \rawy,
        ylabel={Target achievement},
        xlabel=Dataset,
        x label style={at={(-0.1,-0.18)}},
        xtick=data,
        xticklabels = {
            A,
            B,
            C,
            D,
            E,
            F
        },
        xticklabel style={yshift=-5.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
        every node near coord/.append style={
                at={(axis cs:0.15,-\rawy-0.08)},
                rotate=90, 
        }
        ]
\addplot[draw=black,fill=red!20,nodes near coords=WV ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40,nodes near coords=ED] table[x index=0,y index=2] \dataset; %Data2
\end{axis}
 \end{tikzpicture}
 }
\caption{$Z_1$ - Travel Distances}
\label{vrp:step4d0}
\end{subfigure}
\begin{subfigure}[t]{0.43\textwidth}
\centering
\pgfplotstableread{
0	0.62361	0.69306
1	0.62222	0.65278
2	1.00000	1.00000
3	0.65139	0.06111
4	0.75694	0.37917
5	0.44306	0.06806
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=north west,
        width=10cm,
        height=8cm,
        ymin=0,
        ymax=1.0,        
       	visualization depends on=y \as \rawy,
        ylabel={Target achievement},
        xlabel=Dataset,
        x label style={at={(-0.1,-0.18)}},
        xtick=data,
        xticklabels = {
            A,
            B,
            C,
            D,
            E,
            F
        },
        xticklabel style={yshift=-5.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
        every node near coord/.append style={
                at={(axis cs:0.15,-\rawy-0.08)},
                rotate=90, 
        }
        ]
\addplot[draw=black,fill=red!20,nodes near coords=WV ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40,nodes near coords=ED] table[x index=0,y index=2] \dataset; %Data2
\end{axis}
 \end{tikzpicture}
 }
\caption{$Z_2$ - Incurred Costs}
\label{vrp:step4d0}
\end{subfigure}
\begin{subfigure}[t]{0.43\textwidth}
\centering
\pgfplotstableread{
0	0.00000	0.00000
1	0.26667	0.13889
2	0.00000	0.00000
3	0.98889	0.99028
4	0.50556	0.64444
5	0.75556	0.36667
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=north west,
        width=10cm,
        height=8cm,
        ymin=0,
        ymax=1.0,        
       	visualization depends on=y \as \rawy,
        ylabel={Target achievement},
        xlabel=Dataset,
        x label style={at={(-0.1,-0.18)}},
        xtick=data,
        xticklabels = {
            A,
            B,
            C,
            D,
            E,
            F
        },
        xticklabel style={yshift=-5.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
        every node near coord/.append style={
                at={(axis cs:0.15,-\rawy-0.08)},
                rotate=90, 
        }
        ]
\addplot[draw=black,fill=red!20,nodes near coords=WV ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40,nodes near coords=ED] table[x index=0,y index=2] \dataset; %Data2
\end{axis}
 \end{tikzpicture}
 }
\caption{$Z_3$ - Skill Preferences}
\label{vrp:step4d0}
\end{subfigure}
\begin{subfigure}[t]{0.43\textwidth}
\centering
\pgfplotstableread{
0	0.35972	0.45694
1	0.72917	0.40972
2	0.15694	0.16944
3	0.62778	0.82778
4	0.47778	0.64306
5	1.00000	1.00000
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=north west,
        width=10cm,
        height=8cm,
        ymin=0,
        ymax=1.0,        
       	visualization depends on=y \as \rawy,
        ylabel={Target achievement},
        xlabel=Dataset,
        x label style={at={(-0.1,-0.18)}},
        xtick=data,
        xticklabels = {
            A,
            B,
            C,
            D,
            E,
            F
        },
        xticklabel style={yshift=-5.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
        every node near coord/.append style={
                at={(axis cs:0.15,-\rawy-0.08)},
                rotate=90, 
        }
        ]
\addplot[draw=black,fill=red!20,nodes near coords=WV ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40,nodes near coords=ED] table[x index=0,y index=2] \dataset; %Data2
\end{axis}
 \end{tikzpicture}
 }
\caption{$Z_4$ - Staff Preferences}
\label{vrp:step4d0}
\end{subfigure}
\begin{subfigure}[t]{0.43\textwidth}
\centering
\pgfplotstableread{
0	0.32361	0.14167
1	0.64861	0.61111
2	0.02222	0.16944
3	0.92500	0.94444
4	0.65972	0.66667
5	0.98889	1.00000
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=north west,
        width=10cm,
        height=8cm,
        ymin=0,
        ymax=1.0,        
       	visualization depends on=y \as \rawy,
        ylabel={Target achievement},
        xlabel=Dataset,
        x label style={at={(-0.1,-0.18)}},
        xtick=data,
        xticklabels = {
            A,
            B,
            C,
            D,
            E,
            F
        },
        xticklabel style={yshift=-5.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
        every node near coord/.append style={
                at={(axis cs:0.15,-\rawy-0.08)},
                rotate=90, 
        }
        ]
\addplot[draw=black,fill=red!20,nodes near coords=WV ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40,nodes near coords=ED] table[x index=0,y index=2] \dataset; %Data2
\end{axis}
 \end{tikzpicture}
 }
\caption{$Z_5$ - Area Preferences}
\label{vrp:step4d0}
\end{subfigure}
\caption{Average gap to the target solution for each individual objective. Positive gaps represent improvements over the target objective-value. Negative gaps represent deterioration over the target objective-value.}
\label{vrp:step4}
\end{figure}

==> figures/comparisonValues.tex <==
\begin{figure}[!ht]
\centering
\begin{subfigure}[t]{0.43\textwidth}
\centering
\pgfplotstableread{
0	0.32678	0.21411
1	0.10794	0.08986
2	0.00000	0.00000
3	0.37005	0.48946
4	0.39753	0.06897
5	0.66101	0.84949
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=north west,
        width=10cm,
        height=8cm,
        ymin=0,
        ymax=1.0,        
       	visualization depends on=y \as \rawy,
        ylabel={Gap to the target solution},
        xlabel=Dataset,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            A,
            B,
            C,
            D,
            E,
            F
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40,] table[x index=0,y index=2] \dataset; %Data2
\legend{WV,ED}
\end{axis}
 \end{tikzpicture}
 }
\caption{$Z_1$ - Travel Distances}
\label{vrp:step4d0}
\end{subfigure}
\begin{subfigure}[t]{0.43\textwidth}
\centering
\pgfplotstableread{
0	0.16283	0.05199
1	0.15841	0.15642
2	0.68576	0.65440
3	0.18238	-0.94299
4	0.25311	-0.03408
5	-0.05614	-0.25912
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
        width=10cm,
        height=8cm,
        ymin=-1.0,
        ymax=1.0,        
        xmin=-0.5,
        xmax=5.5,
       	visualization depends on=y \as \rawy,
        ylabel={Gap to the target solution},
        xlabel=Dataset,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            A,
            B,
            C,
            D,
            E,
            F
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
    \legend{WV,ED}
\end{axis}
 \end{tikzpicture}
 }
\caption{$Z_2$ - Incurred Costs}
\label{vrp:step4d0}
\end{subfigure}
\begin{subfigure}[t]{0.43\textwidth}
\centering
\pgfplotstableread{
0	0.00000	0.00000
1	0.00000	0.00000
2	-0.71265	-0.70061
3	0.89825	1.15920
4	0.09197	0.21399
5	0.16867	-0.00288
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
        width=10cm,
        height=8cm,  
        xmin=-0.5,
        xmax=5.5,
       	visualization depends on=y \as \rawy,
        ylabel={Gap to the target solution},
        xlabel=Dataset,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            A,
            B,
            C,
            D,
            E,
            F
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
    \legend{WV,ED}
\end{axis}
 \end{tikzpicture}
 }
\caption{$Z_3$ - Skill Preferences}
\label{vrp:step4d0}
\end{subfigure}
\begin{subfigure}[t]{0.43\textwidth}
\centering
\pgfplotstableread{
0	-0.16138	-0.03275
1	0.38870	-0.12481
2	-0.53451	-0.24589
3	1.33485	3.27293
4	1.09853	5.45510
5	4.74210	7.58573
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
        width=10cm,
        height=8cm,  
        legend pos=north west,
        xmin=-0.5,
        xmax=5.5,
       	visualization depends on=y \as \rawy,
        ylabel={Gap to the target solution},
        xlabel=Dataset,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            A,
            B,
            C,
            D,
            E,
            F
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
    \legend{WV,ED}
\end{axis}
 \end{tikzpicture}
 }
\caption{$Z_4$ - Staff Preferences}
\label{vrp:step4d0}
\end{subfigure}
\begin{subfigure}[t]{0.43\textwidth}
\centering
\pgfplotstableread{
0	-0.19453	-0.12369
1	0.24250	0.31290
2	-0.63957	-0.52785
3	0.45506	0.69449
4	0.01782	0.04054
5	2.03237	3.23017
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
        width=10cm,
        height=8cm,  
        legend pos=north west,
        xmin=-0.5,
        xmax=5.5,
       	visualization depends on=y \as \rawy,
        ylabel={Gap to the target solution},
        xlabel=Dataset,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            A,
            B,
            C,
            D,
            E,
            F
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
    \legend{WV,ED}
\end{axis}
 \end{tikzpicture}
 }
\caption{$Z_5$ - Area Preferences}
\label{vrp:step4d0}
\end{subfigure}
\caption{Average gap to the target solution for each individual objective. Positive gaps represent improvements over the target objective-value. Negative gaps represent deterioration over the target objective-value.}
\label{vrp:step4}
\end{figure}

==> figures/d1.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.83472	0.91667	0.86667
1	0.82083	0.32083	0.25278
2	0.91250	0.87222	0.85000
3	0.59861	0.77639	0.78611
4	0.78472	0.93472	0.92639
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,
        ymax=1.0,        
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset D -- target achievement.}
\label{movns:D1}
\end{figure}

==> figures/d2.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.00597	0.00075	0.00108
1	0.01050	0.39303	0.42813
2	0.00599	0.00950	0.01707
3	0.07569	0.03831	0.04415
4	0.01179	0.00115	0.00139
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,   
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
    \legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset D -- gap to the target.}
\label{movns:D2}
\end{figure}

==> figures/d3.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.22133	0.31032	0.30848
1	0.22083	-0.36190	-0.41145
2	0.25641	0.35724	0.32908
3	0.06528	0.32167	0.28312
4	0.23367	0.41862	0.41685
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm, 
        xmin=-0.5,
        xmax=4.5,
          legend pos=south east,
       	visualization depends on=y \as \rawy,
         x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40, ] table[x index=0,y index=3] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
    \legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset D -- overall comparison.}
\label{movns:D3}
\end{figure}

==> figures/e1.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.87222	0.60000	0.60000
1	0.92639	0.69306	0.66806
2	0.62639	0.65556	0.65556
3	0.53750	0.64583	0.65139
4	0.83194	0.99583	0.97778
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,
        ymax=1.0,        
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset E -- target achievement.}
\label{movns:E1}
\end{figure}

==> figures/e2.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.00260	0.04025	0.04806
1	0.00492	0.12932	0.13685
2	0.04347	0.10071	0.09958
3	0.10343	0.04075	0.05236
4	0.00445	0.00015	0.00010
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,      
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset E -- gap to the target.}
\label{movns:E2}
\end{figure}

==> figures/e3.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.17889	0.10924	0.10128
1	0.34581	-0.05860	-0.07186
2	0.12154	0.14589	0.15016
3	-0.04099	0.18462	0.14525
4	0.08100	0.14779	0.14670
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        xmin=-0.5,
        xmax=4.5,
        legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
       	visualization depends on=y \as \rawy,
         x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40, ] table[x index=0,y index=3] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
    \legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset E -- overall comparison.}
\label{movns:E3}
\end{figure}

==> figures/f1.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.98889	1.00000	1.00000
1	0.63194	0.42639	0.43056
2	0.91750	1.00000	1.00000
3	0.93056	1.00000	1.00000
4	0.94444	1.00000	1.00000
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,
        ymax=1.0,        
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset F -- target achievement.}
\label{movns:F1}
\end{figure}

==> figures/f2.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.00056	0.00000	0.00000
1	0.04694	0.27271	0.29137
2	0.01132	0.00000	0.00000
3	0.00336	0.00000	0.00000
4	0.00619	0.00000	0.00000
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,   
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset F -- gap to the target.}
\label{movns:F2}
\end{figure}

==> figures/f3.tex <==
\begin{figure}[!h]
\centering
\pgfplotstableread{
0	0.69314	0.79839	0.79671
1	0.04794	-0.16250	-0.17028
2	0.29058	0.45070	0.45077
3	0.48285	0.65473	0.65285
4	0.57498	0.80998	0.81024
}\dataset
\center
  \resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
        width=6cm,
        height=5cm,
        bar width=0.2cm, 
        xmin=-0.5,
        xmax=4.5,
        legend columns=-1, 
		legend style={at={(0.5,1.2)},anchor=north},
       	visualization depends on=y \as \rawy,
         x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40, ] table[x index=0,y index=3] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
    \legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Dataset F -- overall comparison.}
\label{movns:F3}
\end{figure}

==> figures/setA.tex <==
\begin{figure}[!h]
\centering
\begin{subfigure}[t]{0.31\textwidth}
\centering
\pgfplotstableread{
0	0.61806	0.40417	0.68611
1	0.71111	0.42778	0.93889
2	0.00000	0.00000	0.00000
3	0.42500	0.67639	0.03750
4	0.36250	0.52639	0.01944
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=north east,
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\end{axis}
 \end{tikzpicture}
 }
 \caption{Target achievement.}
 \end{subfigure}
 \begin{subfigure}[t]{0.31\textwidth}
\centering
\pgfplotstableread{
0	0.02826	0.12938	0.02914
1	0.02455	0.14940	0.00648
2	0.00000	0.00000	0.00000
3	0.07697	0.03490	0.33684
4	0.10112	0.07435	0.38607
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=north west,
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,     
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
    \legend{WV,ED,CV}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Gap to the target.}
 \end{subfigure}
  \begin{subfigure}[t]{0.31\textwidth}
\centering
\pgfplotstableread{
0 0.0445434085 -0.0800308899 0.093147442
1 0.0948169154 -0.0427631224 0.2805190928
2 0 0 0
3 -0.03866628 0.0877392529 -0.3342870391
4 -0.0806743342 0.0535772354 -0.3830249076
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        xmin=-0.5,
        xmax=4.5,
       	visualization depends on=y \as \rawy,
         x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40, ] table[x index=0,y index=3] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
\end{axis}
 \end{tikzpicture}
 }
 \caption{Overall comparison.}
 \end{subfigure}
\caption{Summary of results for Dataset A. }
\label{movns:A}
\end{figure}

==> figures/setB.tex <==


\begin{figure}[!h]
\centering
\begin{subfigure}[t]{0.31\textwidth}
\centering
\pgfplotstableread{
0	0.83333	0.55278	0.61806
1	0.82361	0.55417	0.65139
2	0.00000	0.00000	0.00000
3	0.56389	0.35278	0.00833
4	0.56806	0.61389	0.08194
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=north east,
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,
        ymax=1.0,        
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\end{axis}
 \end{tikzpicture}
 }
 \caption{Target achievement.}
 \end{subfigure}
 \begin{subfigure}[t]{0.31\textwidth}
\centering
\pgfplotstableread{
0	0.00871	0.07108	0.03287
1	0.02081	0.12498	0.09327
2	0.00000	0.00000	0.00000
3	0.03688	0.18611	0.34914
4	0.06861	0.09403	0.25256
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=north west,
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,  
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\legend{WV,ED,CV}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Gap to the target.}
 \end{subfigure}
  \begin{subfigure}[t]{0.31\textwidth}
\centering
\pgfplotstableread{
0 0.0857494821 0.0457483882 0.0774049004
1 0.1063952226 0.0606390009 0.164604306
2 0 0 0
3 0.0255035993 -0.1367379946 -0.3481165016
4 0.0239595421 0.0704318351 -0.2462034162
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
        width=6cm,
        height=5cm,
        bar width=0.2cm,  
        xmin=-0.5,
        xmax=4.5,
          legend pos=south west,
       	visualization depends on=y \as \rawy,
         x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40, ] table[x index=0,y index=3] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
    \legend{WV,ED,CV}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Overall comparison.}
 \end{subfigure}
\caption{Summary of results for Dataset B. }
\label{movns:B}
\end{figure}

==> figures/setC.tex <==


\begin{figure}[!h]
\centering
\begin{subfigure}[t]{0.31\textwidth}
\centering
\pgfplotstableread{
0	0.00000	0.00000	0.00000
1	0.71111	0.14861	0.29444
2	0.81944	0.58056	0.45694
3	0.43889	0.59167	0.16806
4	0.57778	0.95000	0.33194
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=north west,
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,
        ymax=1.0,        
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\end{axis}
 \end{tikzpicture}
 }
 \caption{Target achievement.}
 \end{subfigure}
 \begin{subfigure}[t]{0.31\textwidth}
\centering
\pgfplotstableread{
0	0.00000	0.00000	0.00000
1	0.03628	0.42308	0.26629
2	0.02324	0.12070	0.17947
3	0.13546	0.06543	0.33560
4	0.04704	0.00514	0.25392
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos= north west,
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,   
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
    \legend{\tiny{WV},\tiny{ED},\tiny{CV}}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Gap to the target.}
 \end{subfigure}
  \begin{subfigure}[t]{0.31\textwidth}
\centering
\pgfplotstableread{
0	0	0	0
1	0.0853188048	-0.3933620658	-0.1581386332
2	0.1972225181	0.1305638824	-0.0267236734
3	-0.0976638607	0.0712383678	-0.3138069835
4	0.0037721624	0.3636630354	-0.1200266777
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
        width=6cm,
        height=5cm,
        bar width=0.2cm, 
        xmin=-0.5,
        xmax=4.5,
          legend pos=north west,
       	visualization depends on=y \as \rawy,
         x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40, ] table[x index=0,y index=3] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
\end{axis}
 \end{tikzpicture}
 }
 \caption{Overall comparison.}
 \end{subfigure}
\caption{Summary of results for Dataset C. }
\label{movns:C}
\end{figure}

==> figures/setD.tex <==


\begin{figure}[!h]
\centering
\begin{subfigure}[t]{0.31\textwidth}
\centering
\pgfplotstableread{
0	0.83472	0.91667	0.86667
1	0.82083	0.32083	0.25278
2	0.91250	0.87222	0.85000
3	0.59861	0.77639	0.78611
4	0.78472	0.93472	0.92639
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=south east,
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,
        ymax=1.0,        
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\end{axis}
 \end{tikzpicture}
 }
 \caption{Target achievement.}
 \end{subfigure}
 \begin{subfigure}[t]{0.31\textwidth}
\centering
\pgfplotstableread{
0	0.00597	0.00075	0.00108
1	0.01050	0.39303	0.42813
2	0.00599	0.00950	0.01707
3	0.07569	0.03831	0.04415
4	0.01179	0.00115	0.00139
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=north east,
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,   
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
    \legend{WV,ED,CV}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Gap to the target.}
 \end{subfigure}
  \begin{subfigure}[t]{0.31\textwidth}
\centering
\pgfplotstableread{
0	0.22133	0.31032	0.30848
1	0.22083	-0.36190	-0.41145
2	0.25641	0.35724	0.32908
3	0.06528	0.32167	0.28312
4	0.23367	0.41862	0.41685
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
        width=6cm,
        height=5cm,
        bar width=0.2cm, 
        xmin=-0.5,
        xmax=4.5,
          legend pos=south east,
       	visualization depends on=y \as \rawy,
         x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40, ] table[x index=0,y index=3] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
    \legend{WV,ED,CV}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Overall comparison.}
 \end{subfigure}
\caption{Summary of results for Dataset D. }
\label{movns:D}
\end{figure}

==> figures/setE.tex <==
\begin{figure}[!h]
\centering
\begin{subfigure}[b]{0.31\textwidth}
\centering
\pgfplotstableread{
0	0.87222	0.60000	0.60000
1	0.92639	0.69306	0.66806
2	0.62639	0.65556	0.65556
3	0.53750	0.64583	0.65139
4	0.83194	0.99583	0.97778
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=south east,
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,
        ymax=1.0,        
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
\end{axis}
 \end{tikzpicture}
 }
 \caption{Target achievement.}
 \end{subfigure}
 \begin{subfigure}[b]{0.31\textwidth}
\centering
\pgfplotstableread{
0	0.00260	0.04025	0.04806
1	0.00492	0.12932	0.13685
2	0.04347	0.10071	0.09958
3	0.10343	0.04075	0.05236
4	0.00445	0.00015	0.00010
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=north east,
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,      
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
    \legend{WV,ED,CV}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Gap to the target.}
 \end{subfigure}
  \begin{subfigure}[b]{0.31\textwidth}
\centering
\pgfplotstableread{
0	0.17889	0.10924	0.10128
1	0.34581	-0.05860	-0.07186
2	0.12154	0.14589	0.15016
3	-0.04099	0.18462	0.14525
4	0.08100	0.14779	0.14670
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        xmin=-0.5,
        xmax=4.5,
          legend pos=north east,
       	visualization depends on=y \as \rawy,
         x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40, ] table[x index=0,y index=3] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
\end{axis}
 \end{tikzpicture}
 }
 \caption{Overall comparison.}
 \end{subfigure}
\caption{Summary of results for Dataset E. }
\label{movns:E}
\end{figure}

==> figures/setF.tex <==


\begin{figure}[!h]
\centering
\begin{subfigure}[b]{0.31\textwidth}
\centering
\pgfplotstableread{
0	0.98889	1.00000	1.00000
1	0.63194	0.42639	0.43056
2	0.91750	1.00000	1.00000
3	0.93056	1.00000	1.00000
4	0.94444	1.00000	1.00000
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=south east,
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,
        ymax=1.0,        
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
    \legend{WV,ED,CV}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Target achievement.}
 \end{subfigure}
 \begin{subfigure}[b]{0.31\textwidth}
\centering
\pgfplotstableread{
0	0.00056	0.00000	0.00000
1	0.04694	0.27271	0.29137
2	0.01132	0.00000	0.00000
3	0.00336	0.00000	0.00000
4	0.00619	0.00000	0.00000
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
		legend pos=north east,
        width=6cm,
        height=5cm,
        bar width=0.2cm,
        ymin=0,   
       	visualization depends on=y \as \rawy,
        x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20 ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40] table[x index=0,y index=3] \dataset; %Data2
    \legend{WV,ED,CV}
\end{axis}
 \end{tikzpicture}
 }
 \caption{Gap to the target.}
 \end{subfigure}
  \begin{subfigure}[b]{0.31\textwidth}
\centering
\pgfplotstableread{
0	0.69314	0.79839	0.79671
1	0.04794	-0.16250	-0.17028
2	0.29058	0.45070	0.45077
3	0.48285	0.65473	0.65285
4	0.57498	0.80998	0.81024
}\dataset
\center
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[ybar,
        width=6cm,
        height=5cm,
        bar width=0.2cm, 
        xmin=-0.5,
        xmax=4.5,
          legend pos=south west,
       	visualization depends on=y \as \rawy,
         x label style={at={(-0.1,-0.05)}},
        xtick=data,
        xticklabels = {
            $Z_1$,
            $Z_2$,
            $Z_3$,
            $Z_4$,
            $Z_5$,
        },
        xticklabel style={yshift=-1.0ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,        
        scaled y ticks = false,
        tick label style={/pgf/number format/fixed},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ]
\addplot[draw=black,fill=red!20, ] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=black,fill=blue!40, ] table[x index=0,y index=2] \dataset; %Data2
\addplot[draw=black,fill=green!40, ] table[x index=0,y index=3] \dataset; %Data2
\addplot[draw=black,smooth] 
    coordinates {(-1,0) (6,0)};
\end{axis}
 \end{tikzpicture}
 }
 \caption{Overall comparison.}
 \end{subfigure}
\caption{Summary of results for Dataset F. }
\label{movns:F}
\end{figure}
